Foundations of probability-raising causality in Markov decision processes

This work introduces a novel cause-effect relation in Markov decision processes using the probability-raising principle. Initially, sets of states as causes and effects are considered, which is subsequently extended to regular path properties as effects and then as causes. The paper lays the mathematical foundations and analyzes the algorithmic properties of these cause-effect relations. This includes algorithms for checking cause conditions given an effect and deciding the existence of probability-raising causes. As the definition allows for sub-optimal coverage properties, quality measures for causes inspired by concepts of statistical analysis are studied. These include recall, coverage ratio and f-score. The computational complexity for finding optimal causes with respect to these measures is analyzed.

==> figures/M_c-raw.tex <==

\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=5, ellipse, draw, dotted, below right=0.1 of init] (MDP) {\phantom{text}};
	\node[scale=1, above=-1 of MDP] (MDPtext) {MDP};
	\node[scale=0.2, circle, draw, below=0.5 of init] (a) {\phantom{a}};
	\node[scale=0.2, circle, draw, below right=0.5 of init] (b) {\phantom{a}};
	\node[scale=0.2, below right=2 of b] (c) {\phantom{a}};
	\node[scale=0.2, circle, draw, below=0.5 of c] (e) {\phantom{a}};
	\node[scale=0.2, circle, draw, right=1 of c] (d) {\phantom{a}};
	\node[scale=1, state, below=1 of b] (cause) {$c$};
	\node[scale=1, state, below=0.2 of MDP] (eff1) {$\eff$};
	\node[scale=1, state, right=1 of eff1] (eff2) {$\eff$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black ,->] (init) edge  (a) ;
	\draw[color=black ,->] (init) edge  (b) ;
	
	\draw[->] (a) --++(0.35,-0.35);
	\draw[->] (a) --++(0.5,0);
	
	\draw[->] (b) --++(0.35,-0.35);
	\draw[->] (b) --++(0.35,0.35);
	
	\draw[<-] (cause) --++(0,01);
	\draw[->] (cause) --++(0.65,0.65);
	\draw[color=black ,->] (cause) edge  (e) ;
	
	\draw[<-] (e) --++(0,0.5);
	\draw[->] (e) edge (eff1);
	\draw[->] (e) edge (d);
	
	\draw[->] (d) edge (eff2);
	\draw[<-] (d) --++(-0.35,0.35);
	\draw[->] (d) --++(0.35,0.35);
	
\end{tikzpicture}

==> figures/M_c-transformed.tex <==
\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=5, ellipse, draw, dotted, below right=0.1 of init] (MDP) {\phantom{text}};
	\node[scale=1, above=-1 of MDP] (MDPtext) {MDP};
	\node[scale=0.2, circle, draw, below=0.5 of init] (a) {\phantom{a}};
	\node[scale=0.2, circle, draw, below right=0.5 of init] (b) {\phantom{a}};
	\node[scale=0.2, below right=2 of b] (c) {\phantom{a}};
	\node[scale=0.2, circle, draw, below=0.4 of c] (e) {\phantom{a}};
	\node[scale=0.2, circle, draw, right=1 of c] (d) {\phantom{a}};
	\node[scale=1, state, below=1 of b] (cause) {$c$};
	\node[scale=1, state, below=0.2 of MDP] (eff1) {$\eff$};
	\node[scale=1, ellipse, draw, left=1.5 of eff1] (noeff) {$\noeff$};
	\node[scale=1, state, right=1 of eff1] (eff2) {$\eff$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black ,->] (init) edge  (a) ;
	\draw[color=black ,->] (init) edge  (b) ;
	
	\draw[->] (a) --++(0.35,-0.35);
	\draw[->] (a) --++(0.5,0);
	
	\draw[->] (b) --++(0.35,-0.35);
	\draw[->] (b) --++(0.35,0.35);
	
	\draw[<-] (cause) --++(0,01);
%	\draw[->] (cause) --++(0.65,0.65);
%	\draw[color=black ,->] (cause) edge  (e) ;
	\draw[->, color=red] (cause) edge node[color=black, scale=0.8, pos=0.8, left] {$\Pr^{\min}_c(\lozenge \Eff)$} (eff1);
	\draw[->, color=red] (cause) edge node[color=black, scale=0.8, pos=0.8, left] {$1-\Pr^{\min}_c(\lozenge \Eff)$}(noeff);
	
	
	\draw[<-] (e) --++(0,0.5);
	\draw[->] (e) edge (eff1);
	\draw[->] (e) edge (d);
	
	\draw[->] (d) edge (eff2);
	\draw[<-] (d) --++(-0.35,0.35);
	\draw[->] (d) --++(0.35,0.35);
	
\end{tikzpicture}

==> figures/M_c_max-raw.tex <==
\begin{tikzpicture}
	[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, below=1.5 of init] (noeff) {$\noeff$};
	\node[scale=1, state, left = 1.5 of noeff] (s) {$s$};
	\node[scale=1, state, right=1.5 of noeff] (c) {$c$};
	\node[scale=1, state, below=1 of noeff] (eff) {$\eff$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	
	\draw[color=black ,->] (init) edge  node[pos=0.3 ,anchor=center] (a1) {} node[pos=0.5,above left] {$1/2$} (s) ;
	\draw[color=black,->] (init) edge[out=250, in=110] node[pos=0.5 ,anchor=center] (a2) {} node[pos=0.7,left] {$1/2$} (noeff) ;
	\draw[color=black,->] (init) edge[out=290, in=70] node[pos=0.5 ,anchor=center] (b1) {} node [pos=0.7,right] {$1/2$} (noeff) ;
	\draw[color=black,->] (init) edge node[pos=0.3 ,anchor=center] (b2) {} node [pos=0.5,above right] {$1/2$} (c) ;
	
	\draw[color=black,->] (s) edge node[pos=0.5,above] {$1/2$} (noeff) ;
	\draw[color=black,->] (s) edge node[pos=0.6,above] {$1/2$} (eff) ;
	
	\draw[color=black,->] (c) edge node [pos=0.5,above] {$3/4$} (noeff) ;
	\draw[color=black,->] (c) edge node [pos=0.6,above] {$1/4$} (eff) ;
	
	\draw[color=black , very thick, -] (a1.center) edge [bend right=45] node [pos=0.3] {$\alpha$} (a2.center);
	\draw[color=black , very thick, -] (b1.center) edge [bend right=45] node [pos=0] {$\beta$} (b2.center);
\end{tikzpicture}

==> figures/M_c_max-transformed.tex <==
\begin{tikzpicture}
	[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, below=1.5 of init] (noeff) {$\noeff$};
	\node[scale=1, state, left = 1.5 of noeff] (s) {$s$};
	\node[scale=1, state, right=1.5 of noeff] (c) {$c$};
	\node[scale=1, state, below=1 of noeff] (eff) {$\eff$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	
	\draw[color=black ,->] (init) edge  node[pos=0.3 ,anchor=center] (a1) {} node[pos=0.5,above left] {$1/2$} (s) ;
	\draw[color=black,->] (init) edge[out=250, in=110] node[pos=0.5 ,anchor=center] (a2) {} node[pos=0.7,left] {$1/2$} (noeff) ;
	%		\draw[color=black,->] (init) edge[out=290, in=70] node[pos=0.5 ,anchor=center] (b1) {} node [pos=0.7,right] {$\frac{1}{2}$} (noeff) ;
	%		\draw[color=black,->] (init) edge node[pos=0.3 ,anchor=center] (b2) {} node [pos=0.5,above right] {$\frac{1}{2}$} (c) ;
	
	\draw[color=black,->] (s) edge node[pos=0.5,above] {$1/2$} (noeff) ;
	\draw[color=black,->] (s) edge node[pos=0.6,above] {$1/2$} (eff) ;
	
	\draw[color=black,->] (c) edge node [pos=0.5,above] {$3/4$} (noeff) ;
	\draw[color=black,->] (c) edge node [pos=0.6,above] {$1/4$} (eff) ;
	
	\draw[color=black , very thick, -] (a1.center) edge [bend right=45] node [pos=0.3] {$\alpha$} (a2.center);
	%		\draw[color=black , very thick, -] (b1.center) edge [bend right=45] node [pos=0] {$\beta$} (b2.center);
\end{tikzpicture}

==> figures/action1.tex <==
\begin{tikzpicture}
	[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, right=0.8 of init] (s) {$s$};
	\node[scale=1, state, below=0.7 of s] (t) {$t$};
	\node[scale=1, state, below=2.1 of init] (eff) {$\eff$};
	\node[scale=1, ellipse, draw, below right=1 of t] (noeff) {$\noeff$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	
	\draw[color=black, ->] (init) edge node[pos=0.2, right] {$1/10$} (eff);
	\draw[color=black, ->] (init) edge node[pos=0.5, above] {$9/10$} (s);
	
	\draw[color=black, ->] (s) edge node[pos=0.5] {$\alpha$} (t);
	\draw[color=black, ->] (s) edge[out=325, in=90] node[pos=0.5] {$\beta$} (noeff);
	
	\draw[color=black, ->] (t) edge node[pos=0.15, left] {$1/4$} (eff);
	\draw[color=black, ->] (t) edge node[pos=0.15, right] {$3/4$} (noeff);
\end{tikzpicture}

==> figures/action2.tex <==
\begin{tikzpicture}
	[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	
	\node[scale=1, state] (help) {$\init$};
	
	\draw[<-] (help) --++(-0.55,0.55);

	\node[scale=1, state, left=1.7 of help] (s0) {$s_0$};
	\node[scale=1, state, left=0.8 of s0] (init0) {$\init_0$};
	\node[scale=1, state, below=0.7 of s0] (t0) {$t_0$};
	\node[scale=1, state, below=2.1 of init0] (eff0) {$\eff_0$};
	\node[scale=1, ellipse, draw, below right=1 of t0] (noeff0) {$\noeff_0$};
	
	\draw[color=black, ->] (init0) edge node[pos=0.2, right] {$1/10$} (eff0);
	\draw[color=black, ->] (init0) edge node[pos=0.5, above] {$9/10$} (s0);
	
	\draw[color=black, ->] (s0) edge node[pos=0.5] {$\alpha$} (t0);
%	\draw[color=black, ->] (s0) edge[out=325, in=90] node[pos=0.5] {$\beta$} (noeff0);
	
	\draw[color=black, ->] (t0) edge node[pos=0.15, left] {$1/4$} (eff0);
	\draw[color=black, ->] (t0) edge node[pos=0.15, right] {$3/4$} (noeff0);
	
	
	\node[scale=1, state, right=1.7 of help] (s1) {$s_1$};
	\node[scale=1, state, right=0.8 of s1] (init1) {$\init_1$};
	\node[scale=1, state, below=0.7 of s1] (t1) {$t_1$};
	\node[scale=1, state, below=2.1 of init1] (eff1) {$\eff_1$};
	\node[scale=1, ellipse, draw, below left=1 of t1] (noeff1) {$\noeff_1$};
	
	\draw[color=black, ->] (init1) edge node[pos=0.2, left] {$1/10$} (eff1);
	\draw[color=black, ->] (init1) edge node[pos=0.5, above] {$9/10$} (s1);
	
%	\draw[color=black, ->] (s1) edge node[pos=0.5] {$\alpha$} (t1);
	\draw[color=black, ->] (s1) edge[out=215, in=90] node[pos=0.5, above left] {$\beta$} (noeff1);
	
	\draw[color=black, ->] (t1) edge node[pos=0.15, right] {$1/4$} (eff1);
	\draw[color=black, ->] (t1) edge node[pos=0.15, left] {$3/4$} (noeff1);
	
	\draw[color=black, ->] (help) edge node[pos=0.5, above] {$1/2$} (s0);
	\draw[color=black, ->] (help) edge node[pos=0.5, above] {$1/2$} (s1);
\end{tikzpicture}

==> figures/establishing-assumptions-abstract-raw.tex <==

\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=5, ellipse, draw, below right=0.1 of init] (MDP) {\phantom{text}};
	\node[scale=1, above=-1 of MDP] (MDPtext) {MDP};
	\node[scale=0.2, circle, draw, below=0.5 of init] (a) {\phantom{a}};
	\node[scale=0.2, circle, draw, below right=0.5 of init] (b) {\phantom{a}};
	\node[scale=0.2, below right=2 of b] (c) {\phantom{a}};
	\node[scale=1, ellipse, draw, dotted, below=0.1 of c] (e) {$\mathsf{MEC}$};
	\node[scale=1, ellipse, draw, dotted, right=1 of c] (d) {$\mathsf{MEC}$};
	\node[scale=1, ellipse, draw, dotted, below=1 of b] (cause) {$\Cause$};
	\node[scale=1, ellipse, draw, below=1 of cause] (eff1) {$\eff$};
	\node[scale=1, ellipse, draw, left=0.2 of eff1] (noeff) {$\noeff$};
	\node[scale=1, ellipse, draw, right=1 of eff1] (eff2) {$\eff$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black ,->] (init) edge  (a) ;
	\draw[color=black ,->] (init) edge  (b) ;
	
	\draw[->] (a) --++(0.35,-0.35);
	\draw[->] (a) --++(0.5,0);
	
	\draw[->] (b) --++(0.35,-0.35);
	\draw[->] (b) --++(0.35,0.35);
	
	\draw[<-] (cause) --++(0,0.9);
	\draw[->] (cause) edge (eff1);
	\draw[->] (cause) edge (noeff);
	
	\draw[<-] (e) --++(0,0.9);
%	\draw[->] (e) edge (eff1);
	\draw[->] (e) edge node[pos=0.7] {$\alpha$} (d);
	\draw[->] (e) edge node[pos=0.3, below left] {$\beta$} (eff2);

	\draw[<-] (d) --++(-0.65,0.65);
	\draw[->] (d) --++(0.65,0.65);
	
\end{tikzpicture}

==> figures/establishing-assumptions-abstract-transformed.tex <==
\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=5, ellipse, draw, below right=0.1 of init] (MDP) {\phantom{text}};
	\node[scale=1, above=-1 of MDP] (MDPtext) {MDP};
	\node[scale=0.2, circle, draw, below=0.5 of init] (a) {\phantom{a}};
	\node[scale=0.2, circle, draw, below right=0.5 of init] (b) {\phantom{a}};
	\node[scale=0.2, below right=2 of b] (c) {\phantom{a}};
	\node[scale=1, state, below=0.01 of c] (e) {$s_{\cE_0}$};
	\node[scale=1, state, right=1 of c] (d) {$s_{\cE_1}$};
	\node[scale=1, ellipse, draw, dotted, below=1 of b] (cause) {$\Cause$};
	\node[scale=1, ellipse, draw, below=1 of cause] (eff1) {$\effcov$};
	\node[scale=1, ellipse, draw, left=0.2 of eff1] (noeff) {$\noeff_{\mathsf{fp}}$};
	\node[scale=1, ellipse, draw, right=1 of eff1] (eff2) {$\effunc$};
	\node[scale=1, ellipse, draw, right=0.2 of eff2] (noeff1) {$\noeff_{\mathsf{tn}}$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black ,->] (init) edge  (a) ;
	\draw[color=black ,->] (init) edge  (b) ;
	
	\draw[->] (a) --++(0.35,-0.35);
	\draw[->] (a) --++(0.5,0);
	
	\draw[->] (b) --++(0.35,-0.35);
	\draw[->] (b) --++(0.35,0.35);
	
	\draw[<-] (cause) --++(0,0.9);
	\draw[->] (cause) edge (eff1);
	\draw[->] (cause) edge (noeff);
	
	\draw[<-] (e) --++(0,0.9);
	%	\draw[->] (e) edge (eff1);
	\draw[->] (e) edge node[pos=0.7] {$\alpha$} (d);
	\draw[->] (e) edge node[pos=0.3, below left] {$\beta$} (eff2);
	\draw[->] (e) edge node[pos=0.2] {$\tau$} (noeff1);
	
	\draw[->] (d) edge node[pos=0.2] {$\tau$} (noeff1);
	\draw[<-] (d) --++(-0.65,0.65);
	\draw[->] (d) --++(0.65,0.65);
	
\end{tikzpicture}

==> figures/fscore.tex <==
%CanCau is not f-score optimal

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto ,node distance=0.5cm, thick]
	\node[scale=1, state] (s0) {$\init$};
	\node[scale=0.01, below = 1 of s0] (help) {};
	\node[scale=1, state] (eff) [right = 2.5 of help] {$\eff$};
	\node[scale=1, state] (noeff) [left =2.5 of help] {$\noeff$};
	\node[scale=1, state] (s1) [left=0.5 of help] {$s_1$};
	\node[scale=1, state] (s2) [right = 0.5 of help] {$s_2$};
	
	\draw[<-] (s0) --++(-0.55,0.55);
	\draw (s0) -- (eff) node[above, pos=0.5,scale=1] {$1/4$};
	\draw (s0) -- (noeff) node[above , pos=0.5,scale=1] {$1/4$};
	\draw (s0) -- (s1) node[right, pos=0.5,scale=1] {$1/2$};
	\draw (s1) -- (noeff) node[pos=0.5,scale=1] {$1/4$};
	\draw (s1) -- (s2) node[below, pos=0.5,scale=1] {$3/4$};
	\draw (s2) -- (eff) node[below, pos=0.5,scale=1] {$1$};
\end{tikzpicture}

==> figures/memory.tex <==
%Memory needed

\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, below=1.5 of init] (noeff) {$\noeff$};
	\node[scale=1, state, right=1.5 of init] (s) {$s$};
	\node[scale=1, state, below = 1.5 of s] (eff) {$\eff$};
	\node[scale=1, state, right=1.5 of eff] (c) {$c$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black ,->] (init) edge  node [pos=0.5,above] {$\gamma \mid 1/2$} (s) ;
	\draw[color=black ,->] (init)  edge  node [pos=0.5, left] {$\gamma \mid 1/2$} (noeff) ;
	\draw[color=black ,->] (s) edge  node [anchor=center] (n1) {} node [pos=0.8,right] {$3/4$} (noeff) ;
	\draw[color=black,->] (s) edge[out=260, in=100] node [anchor=center] (m1) {} node [pos=0.85,left] {$1/4$} (eff) ;
	\draw[color=black,->] (s) edge[out=280, in=80] node [anchor=center] (m2) {} node [pos=0.85,right] {$1/2$} (eff) ;
	\draw[color=black,->] (s) edge node [anchor=center] (n2) {} node [pos=0.8,left] {$1/2$} (c) ;
	\draw[color=black,->] (c) edge[out=90, in=0] node [pos=0.5, right] {$\gamma \mid 1$} (s) ;
	\draw[color=black , very thick, -] (n1.center) edge [bend right=45] node [pos=0.25] {$\alpha$} (m1.center);
	\draw[color=black, very thick, -] (m2.center) edge [bend right=45] node [pos=0.25] {$\beta$} (n2.center);
	
\end{tikzpicture}


==> figures/no-co-safety-SPR-check.tex <==
\begin{tikzpicture}
	[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, below=1 of init] (b) {$b$};
	\node[scale=1, state, right=1 of init] (d) {$d$};
	\node[scale=1, state, right=1 of b] (c) {$c$};
	\node[scale=1, state, left=1 of b] (t) {$t$};
	\node[scale=1, state, below=2 of t] (noeff) {$\noeff$};
	\node[scale=1, state, accepting, below=2 of c] (eff) {$\eff$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black,->] (init) edge node[pos=0.5, left] {$1/2$} (t);
	\draw[color=black,->] (init) edge node [pos=0.5] {$1/4$} (b);
	\draw[color=black,->] (init) edge node [pos=0.5] {$1/4$} (d);
	\draw[color=black,->] (b) edge (c);
	\draw[color=black,->] (d) edge (c);
	\draw[color=black,->] (t) edge node [pos=0.3] {$3/4$} (noeff);
	\draw[color=black,->] (t) edge node [pos=0.3, above] {$1/4$} (eff);
	\draw[color=black,->] (c) edge node [pos=0.5, right] {$\beta$} (eff);
	\draw[color=black,->] (c) edge[out=250, in=110] node[pos=0.3, anchor=center] (b1) {} node [pos=0.5, left] {$1/2$} (eff);
	\draw[color=black,->] (c) edge node[pos=0.2, anchor=center] (b2) {} node [pos=0.4, above] {$1/2$} (noeff);
	
	\draw[color=black, very thick, -] (b1.center) edge [bend left=45] node [pos=0.4, above ] {$\alpha$} (b2.center);
	%		\draw[color=black, very thick, -] (m2.center) edge [bend right=45] node [pos=0.3] {$\beta$} (n2.center);
\end{tikzpicture}

==> figures/no_recall_optimal_cause.tex <==
%Non-strict global PR cause

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto ,node distance=0.5cm, thick]
	\node[scale=1, state] (s0) {$\init$};
	\node[scale=1, state] (a) [right = 1 of s0, yshift=-2cm] {$a$};
	\node[scale=1, state] (b) [right =1 of s0, yshift=2cm] {$b$};
	\node[scale=1, state] (c) [right =1 of a] {$c$};
	\node[scale=1, state] (e) [right = 1 of c, yshift=2cm] {$e$};
	\node[scale=1, state] (ne) [right = 1 of c] {$f$};
			\node[scale=1, state] (ne2) [above = 1 of e] {$f$};
	
	\draw[<-] (s0) --++(-0.55,-0.55);
	\draw (s0) -- (a) node[left, pos=0.5,scale=1] {$1/3$};
	\draw (s0) -- (b) node[left, pos=0.5,scale=1] {$1/3$};
	\draw (s0) -- (e) node[below=2pt, pos=0.2,scale=1] {$1/3$};
	\draw (a) -- (c) node[below, pos=0.5,scale=1] {$1/2$};
	\draw (a) edge [loop left] node[left, pos=0.5,scale=1] {$1/2$} (a);
	\draw (b) -- (e) node[below=2pt,pos=0.3,scale=1] {$3/4$};
	\draw (b) -- (ne2) node[above=2pt,pos=0.3,scale=1] {$1/4$};
	\draw (c) -- (e) node[above=2pt, pos=0.2,scale=1] {$1/4$};
	\draw (c) -- (ne) node[below=2pt,pos=0.3, scale=1] {$3/4$};
	\draw (e) edge [loop right]  (e);
	\draw (ne) edge [loop right]  (ne);
	\draw (ne2) edge [loop right]  (ne2);

\end{tikzpicture}

==> figures/non-existence.tex <==
%Example showing that PR causes must not exist
	\begin{tikzpicture}
		[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
		\tikzstyle{round}=[thin,draw=black,circle]
		
		\node[scale=1, state] (init) {$\init$};
		\node[scale=1, state, below=1 of init] (g) {$\eff$};
		
		\draw[<-] (init) --++(-0.55,0.55);
		\draw[color=black,->] (init) edge node [pos=0.5, right] {$1$} (g) ;
	\end{tikzpicture}

==> figures/non-strict.tex <==
%Non-strict global PR cause

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto ,node distance=0.5cm, thick]
	\node[scale=1, state] (s0) {$\init$};
	\node[scale=1, state] (c1) [below left = 1 of s0] {$c_1$};
	\node[scale=1, state] (c2) [right =2 of c1] {$c_2$};
	\node[scale=1, state] (e) [left =2 of c1] {$\effect$};
	\node[scale=1, state] (f) [right = 2 of c2] {$\noeff$};
	
	\draw[<-] (s0) --++(-0.55,0.55);
	\draw (s0) -- (c1) node[below=0.2, pos=0.3,scale=1] {$1/3$};
	\draw (s0) -- (c2) node[below=0.2, pos=0.3,scale=1] {$1/3$};
	\draw (s0) -- (e) node[above, pos=0.5,scale=1] {$1/12$};
	\draw (s0) -- (f) node[pos=0.5,scale=1] {$1/4$};
	\draw (c1) -- (e) node[pos=0.3,above,scale=1] {$1$};
	\draw (c2) -- (f) node[below, pos=0.5,scale=1] {$3/4$};
	\draw (c2) to [out=200, in=340] (e) node[below right = .5, scale=1] {$1/4$};
\end{tikzpicture}

==> figures/quotient1.tex <==
\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, below=1.25 of init] (pre) {$\effuncov$};
	\node[scale=1, state, right=3.75 of init] (c) {$c$};
	\node[scale=1, state, right=1.25 of pre] (t) {$\noeff$};
	\node[scale=1, state, below=1.25 of c] (post) {$\effcov$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black,->] (init) edge  node [pos=0.2, anchor=center] (n5) {} node [pos=0.5,above] {$1/2$} (c) ;
	\draw[color=black,->] (init)  edge  node [pos=0.5, anchor=center] (n0) {} node [pos=0.5, left] {$1/2$} (pre) ;
	\draw[color=black,->] (c) edge  node [near start, anchor=center] (m5) {} node [pos=0.5,right] {$1/2$} (post) ;
	\draw[color=black,->] (init) edge[out=325, in=125] node [near start, anchor=center] (n6) {} node [pos=0.5,right] {$1/2$} (t) ;
	\draw[color=black,->] (init) edge[out=305, in=145] node [near start, anchor=center] (a6) {} node [pos=0.7,left] {$1/2$} (t) ;
	\draw[color=black, very thick, -] (n6.center) edge [bend right=45] node [pos=0.3] {$\alpha$} (n5.center);
	\draw[color=black, very thick, -] (n0.center) edge [bend right=45] node [pos=0.3,above] {$\beta$} (a6.center);
	
	\draw[color=black,->] (c)  edge  node [near start, anchor=center] (m6) {} node [pos=0.5,left] {$1/2$} (t) ;
	
\end{tikzpicture}

==> figures/quotient2.tex <==
\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, below=1.25 of init] (pre) {$\effuncov$};
	\node[scale=1, state, right=3.75 of init] (c) {$c$};
	\node[scale=1, state, right=1.25 of pre] (t) {$\noeff$};
	\node[scale=1, state, below=1.25 of c] (post) {$\effcov$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black,->] (init) edge  node [pos=0.2, anchor=center] (n5) {} node [pos=0.5,above] {$1/2$} (c) ;
	\draw[color=black,->] (init)  edge  node [pos=0.5, anchor=center] (n0) {} node [pos=0.5, left] {$1/2$} (pre) ;
	\draw[color=black,->] (c) edge  node [near start, anchor=center] (m5) {} node [pos=0.5,right] {$1/2$} (post) ;
	\draw[color=black,->] (init) edge[out=325, in=125] node [near start, anchor=center] (n6) {} node [pos=0.5,right] {$1/2$} (t) ;
	\draw[color=black,->] (init) edge[out=305, in=145] node [near start, anchor=center] (a6) {} node [pos=0.7,left] {$1/2$} (t) ;
	\draw[color=black, very thick, -] (n6.center) edge [bend right=45] node [pos=0.3] {$\alpha$} (n5.center);
	\draw[color=black, very thick, -] (n0.center) edge [bend right=45] node [pos=0.3,above] {$\beta$} (a6.center);
	
	\draw[color=black,->] (c)  edge  node [near start, anchor=center] (m6) {} node [pos=0.5,left] {$1/2$} (t) ;
	\node[scale=0.02, above = 0.15 of c] (help) {};
	\draw[color=red,->] (post) to[in=345, out=45] (help) to[out=165, in=30] (init);
	
	\node[scale=0.02, left=0.15 of pre] (help1) {};
	\draw[color=red,->] (t) to[in=270, out=225] (help1) to[out=90, in=225] (init);
	
\end{tikzpicture}

==> figures/randomization.tex <==
%Randomization needed

\begin{tikzpicture}[scale=1,->,>=stealth',auto ,node distance=0.5cm, thick]
	\tikzstyle{round}=[thin,draw=black,circle]
	
	\node[scale=1, state] (init) {$\init$};
	\node[scale=1, state, below=1.25 of init] (pre) {$\effuncov$};
	\node[scale=1, state, right=3.75 of init] (c) {$c$};
	\node[scale=1, state, right=1.25 of pre] (t) {$\noeff$};
	\node[scale=1, state, below=1.25 of c] (post) {$\effcov$};
	
	\draw[<-] (init) --++(-0.55,0.55);
	\draw[color=black ,->] (init) edge  node [very near start, anchor=center] (n5) {} node [pos=0.5,above] {$1/2$} (c) ;
	\draw[color=black ,->] (init)  edge  node [very near start, anchor=center] (n0) {} node [pos=0.5, left] {$\alpha \mid 1$} (pre) ;
	\draw[color=black ,->] (c) edge  node [near start, anchor=center] (m5) {} node [pos=0.5,right] {$1/2$} (post) ;
	\draw[color=black,->] (init) edge node [near start, anchor=center] (n6) {} node [pos=0.5,right] {$1/2$} (t) ;
	\draw[color=black , very thick, -] (n6.center) edge [bend right=45] node [pos=0.3] {$\beta$} (n5.center);
	
	\draw[color=black ,->] (c)  edge  node [near start, anchor=center] (m6) {} node [pos=0.5,left] {$1/2$} (t) ;
	\draw[color=black, very thick, -] (m6.center) edge [bend right=45] node [pos=0.3] {$\tau$} (m5.center);
	
\end{tikzpicture}
